Fairest Neighbors: Tradeoffs Between Metric Queries

Metric search commonly involves finding objects similar to a given sample object. We explore a generalization, where the desired result is a fair tradeoff between multiple query objects. This builds on previous results on complex queries, such as linear combinations. We instead use measures of inequality, like ordered weighted averages, and query existing index structures to find objects that minimize these. We compare our method empirically to linear scan and a post hoc combination of individual queries, and demonstrate a considerable speedup.

==> ginicurves.tex <==
\def\giniambit{(0.197501847115774, 1.19)
 -- (0.2, 1.1886683404326464)
 -- (0.21, 1.1832785471870568)
 -- (0.21601286030855624, 1.18)
 -- (0.22, 1.1778133975768308)
 -- (0.23, 1.1722683000680694)
 -- (0.23404617749397086, 1.17)
 -- (0.24, 1.1666426879386604)
 -- (0.25, 1.160940475513683)
 -- (0.25163256007726853, 1.16)
 -- (0.26, 1.1551511131497274)
 -- (0.26879056371550897, 1.15)
 -- (0.27, 1.1492870322928674)
 -- (0.28, 1.1433334349211026)
 -- (0.2855400918007907, 1.14)
 -- (0.29, 1.1373001958316755)
 -- (0.3, 1.1311842762463755)
 -- (0.3019177433831763, 1.13)
 -- (0.31, 1.1249782633982766)
 -- (0.3179300322967575, 1.12)
 -- (0.32, 1.1186924601841761)
 -- (0.33, 1.1123156041369888)
 -- (0.333596370563628, 1.11)
 -- (0.34, 1.1058510347124926)
 -- (0.3489419928366848, 1.1)
 -- (0.35, 1.0993033265121142)
 -- (0.36, 1.092659172175635)
 -- (0.36396477915389064, 1.09)
 -- (0.37, 1.085926328301313)
 -- (0.37869742128817446, 1.08)
 -- (0.38, 1.0791067109275698)
 -- (0.39, 1.072188716199926)
 -- (0.3931355355712379, 1.07)
 -- (0.4, 1.0651772130480488)
 -- (0.4073024867070101, 1.06)
 -- (0.41, 1.0580750086307456)
 -- (0.42, 1.0508764499871803)
 -- (0.42120738492179177, 1.05)
 -- (0.43, 1.0435752238161498)
 -- (0.4348504773578814, 1.04)
 -- (0.44, 1.0361790685193302)
 -- (0.4482565613967185, 1.03)
 -- (0.45, 1.028686474404117)
 -- (0.46, 1.0210903254835886)
 -- (0.4614238082199491, 1.02)
 -- (0.47, 1.0133881533523807)
 -- (0.4743586370663032, 1.01)
 -- (0.48, 1.0055848724217353)
 -- (0.4870781752436755, 1.0)
 -- (0.49, 0.9976787828363608)
 -- (0.49958843835344885, 0.99)
 -- (0.5, 0.9896681273963075)
 -- (0.51, 0.9815427964364661)
 -- (0.5118840093935315, 0.98)
 -- (0.52, 0.9733077717606521)
 -- (0.5239805142773004, 0.97)
 -- (0.53, 0.9649629023656187)
 -- (0.5358856097856065, 0.96)
 -- (0.54, 0.9565062254038742)
 -- (0.5476042910162313, 0.95)
 -- (0.55, 0.9479357152879705)
 -- (0.5591413498501714, 0.94)
 -- (0.56, 0.9392492822494041)
 -- (0.57, 0.9304422427354468)
 -- (0.570498537070398, 0.93)
 -- (0.58, 0.9215112131926216)
 -- (0.581679267554157, 0.92)
 -- (0.59, 0.9124581564577805)
 -- (0.5926926348018339, 0.91)
 -- (0.6, 0.9032807509125942)
 -- (0.6035426657021559, 0.9)
 -- (0.61, 0.8939766031924233)
 -- (0.614233233095355, 0.89)
 -- (0.62, 0.8845432461109317)
 -- (0.6247680634047279, 0.88)
 -- (0.63, 0.8749781364182592)
 -- (0.6351507439616727, 0.87)
 -- (0.64, 0.8652786523668416)
 -- (0.6453847300450085, 0.86)
 -- (0.65, 0.8554420910549123)
 -- (0.6554733516542001, 0.85)
 -- (0.66, 0.8454656655130107)
 -- (0.665419820034951, 0.84)
 -- (0.67, 0.8353465014933815)
 -- (0.6752272339745115, 0.83)
 -- (0.68, 0.8250816339158005)
 -- (0.684898585882979, 0.82)
 -- (0.69, 0.8146680029160189)
 -- (0.6944367676757711, 0.81)
 -- (0.7, 0.8041024494344662)
 -- (0.703844576471343, 0.8)
 -- (0.71, 0.7933817102729218)
 -- (0.7131247201170736, 0.79)
 -- (0.72, 0.7825024125353093)
 -- (0.7222798225550119, 0.78)
 -- (0.73, 0.7714610673553369)
 -- (0.7313124290378153, 0.77)
 -- (0.74, 0.7602540627980706)
 -- (0.7402250112037273, 0.76)
 -- (0.7490144045877204, 0.75)
 -- (0.75, 0.7488699501047551)
 -- (0.7576865140322058, 0.74)
 -- (0.76, 0.7373094751827252)
 -- (0.7662448813155532, 0.73)
 -- (0.77, 0.7255702854563417)
 -- (0.7746917190510986, 0.72)
 -- (0.78, 0.7136481351193901)
 -- (0.7830291875885553, 0.71)
 -- (0.79, 0.7015386018121302)
 -- (0.7912593994856959, 0.7)
 -- (0.7993807935938317, 0.69)
 -- (0.8, 0.6892315575126235)
 -- (0.8073908656287129, 0.68)
 -- (0.81, 0.676715001476683)
 -- (0.8152989557956958, 0.67)
 -- (0.82, 0.6639948723327845)
 -- (0.8231070029609915, 0.66)
 -- (0.83, 0.651065805661476)
 -- (0.8308169174212833, 0.65)
 -- (0.8384209068746811, 0.64)
 -- (0.84, 0.6379065503889201)
 -- (0.8459246235987459, 0.63)
 -- (0.85, 0.6245168750175011)
 -- (0.853334869167631, 0.62)
 -- (0.86, 0.610898358252914)
 -- (0.8606534448339787, 0.61)
 -- (0.8678684970682357, 0.6)
 -- (0.87, 0.5970213688549103)
 -- (0.8749902725082458, 0.59)
 -- (0.88, 0.582892456632473)
 -- (0.8820246714353714, 0.58)
 -- (0.8889665705396215, 0.57)
 -- (0.89, 0.5684989255578455)
 -- (0.895810096087311, 0.56)
 -- (0.9, 0.5538190017859613)
 -- (0.9025703085500495, 0.55)
 -- (0.9092436887546589, 0.54)
 -- (0.91, 0.5388570839764889)
 -- (0.9158183087201784, 0.53)
 -- (0.92, 0.5235790082878532)
 -- (0.9223135013784199, 0.52)
 -- (0.9287217327128364, 0.51)
 -- (0.93, 0.5079879585048185)
 -- (0.9350360136118334, 0.5)
 -- (0.94, 0.4920559123724899)
 -- (0.94127462318318, 0.49)
 -- (0.9474197324052034, 0.48)
 -- (0.95, 0.47576323649566676)
 -- (0.9534815516422833, 0.47)
 -- (0.959467191478172, 0.46)
 -- (0.96, 0.45910180795443256)
 -- (0.965353942716652, 0.45)
 -- (0.97, 0.44202637194473454)
 -- (0.9711705537575651, 0.44)
 -- (0.9768931637353562, 0.43)
 -- (0.98, 0.4245183370671297)
 -- (0.982537852253098, 0.42)
 -- (0.9880996803587945, 0.41)
 -- (0.99, 0.4065496255166532)
 -- (0.993573344157537, 0.4)
 -- (0.9989729604856817, 0.39)
 -- (1.0, 0.38807878237432925)
 -- (1.004276090110203, 0.38)
 -- (1.0095113592268032, 0.37)
 -- (1.01, 0.36905694711755865)
 -- (1.0146440012697757, 0.36)
 -- (1.0197119817683014, 0.35)
 -- (1.02, 0.3494255371394035)
 -- (1.024673690022748, 0.34)
 -- (1.029570520113836, 0.33)
 -- (1.03, 0.32911286661766265)
 -- (1.034360288104801, 0.32)
 -- (1.0390810580623744, 0.31)
 -- (1.04, 0.3080290861471828)
 -- (1.0436972215682838, 0.3)
 -- (1.0482358353602461, 0.29)
 -- (1.05, 0.286058413438399)
 -- (1.0526759249118667, 0.28)
 -- (1.0570249548226591, 0.27)
 -- (1.06, 0.26304689356596933)
 -- (1.0612854636962668, 0.26)
 -- (1.0654360019219453, 0.25)
 -- (1.0695064352138564, 0.24)
 -- (1.07, 0.2387663272723564)
 -- (1.0734535198292787, 0.23)
 -- (1.0773075999084578, 0.22)
 -- (1.08, 0.21285449976362955)
 -- (1.0810582395407222, 0.21)
 -- (1.08468226366215, 0.2)
 -- (1.0882055535942186, 0.19)
 -- (1.09, 0.18476347608321114)
 -- (1.0916041198323647, 0.18)
 -- (1.094870430752291, 0.17)
 -- (1.0980184214780637, 0.16)
 -- (1.1, 0.153460264026794)
 -- (1.1010296499776755, 0.15)
 -- (1.1038875928327254, 0.14)
 -- (1.1066054298570671, 0.13)
 -- (1.1091742321456963, 0.12)
 -- (1.11, 0.11659389558455774)
 -- (1.1115706794110143, 0.11)
 -- (1.1137947162412716, 0.1)
 -- (1.1158440836292762, 0.09)
 -- (1.1177089082098073, 0.08)
 -- (1.1193794833911306, 0.07)
 -- (1.12, 0.06579122032602892)
 -- (1.1208433532058766, 0.06)
 -- (1.1220958004027934, 0.05)
 -- (1.1231319473505053, 0.04)
 -- (1.1239450856575826, 0.03)
 -- (1.124529829422144, 0.02)
 -- (1.1248822588351497, 0.01)
 -- (1.125, 0.0)
 -- (1.1248822588351497, -0.01)
 -- (1.124529829422144, -0.02)
 -- (1.1239450856575826, -0.03)
 -- (1.1231319473505053, -0.04)
 -- (1.1220958004027934, -0.05)
 -- (1.1208433532058766, -0.06)
 -- (1.12, -0.06579122032602894)
 -- (1.1193794833911306, -0.07)
 -- (1.1177089082098073, -0.08)
 -- (1.1158440836292762, -0.09)
 -- (1.1137947162412716, -0.1)
 -- (1.1115706794110143, -0.11)
 -- (1.11, -0.11659389558455772)
 -- (1.1091742321456963, -0.12)
 -- (1.1066054298570671, -0.13)
 -- (1.1038875928327254, -0.14)
 -- (1.1010296499776755, -0.15)
 -- (1.1, -0.15346026402679402)
 -- (1.0980184214780637, -0.16)
 -- (1.094870430752291, -0.17)
 -- (1.0916041198323647, -0.18)
 -- (1.09, -0.18476347608321114)
 -- (1.0882055535942186, -0.19)
 -- (1.08468226366215, -0.2)
 -- (1.0810582395407222, -0.21)
 -- (1.08, -0.21285449976362955)
 -- (1.0773075999084578, -0.22)
 -- (1.0734535198292787, -0.23)
 -- (1.07, -0.2387663272723564)
 -- (1.0695064352138564, -0.24)
 -- (1.0654360019219453, -0.25)
 -- (1.0612854636962668, -0.26)
 -- (1.06, -0.2630468935659694)
 -- (1.0570249548226591, -0.27)
 -- (1.0526759249118667, -0.28)
 -- (1.05, -0.28605841343839894)
 -- (1.0482358353602461, -0.29)
 -- (1.0436972215682838, -0.3)
 -- (1.04, -0.3080290861471828)
 -- (1.0390810580623744, -0.31)
 -- (1.034360288104801, -0.32)
 -- (1.03, -0.32911286661766265)
 -- (1.029570520113836, -0.33)
 -- (1.024673690022748, -0.34)
 -- (1.02, -0.34942553713940344)
 -- (1.0197119817683014, -0.35)
 -- (1.0146440012697757, -0.36)
 -- (1.01, -0.36905694711755865)
 -- (1.0095113592268032, -0.37)
 -- (1.004276090110203, -0.38)
 -- (1.0, -0.38807878237432925)
 -- (0.9989729604856817, -0.39)
 -- (0.993573344157537, -0.4)
 -- (0.99, -0.40654962551665313)
 -- (0.9880996803587945, -0.41)
 -- (0.982537852253098, -0.42)
 -- (0.98, -0.4245183370671297)
 -- (0.9768931637353562, -0.43)
 -- (0.9711705537575651, -0.44)
 -- (0.97, -0.44202637194473454)
 -- (0.965353942716652, -0.45)
 -- (0.96, -0.45910180795443256)
 -- (0.959467191478172, -0.46)
 -- (0.9534815516422833, -0.47)
 -- (0.95, -0.4757632364956668)
 -- (0.9474197324052034, -0.48)
 -- (0.94127462318318, -0.49)
 -- (0.94, -0.4920559123724899)
 -- (0.9350360136118334, -0.5)
 -- (0.93, -0.5079879585048185)
 -- (0.9287217327128364, -0.51)
 -- (0.9223135013784199, -0.52)
 -- (0.92, -0.5235790082878532)
 -- (0.9158183087201784, -0.53)
 -- (0.91, -0.538857083976489)
 -- (0.9092436887546589, -0.54)
 -- (0.9025703085500495, -0.55)
 -- (0.9, -0.5538190017859613)
 -- (0.895810096087311, -0.56)
 -- (0.89, -0.5684989255578454)
 -- (0.8889665705396215, -0.57)
 -- (0.8820246714353714, -0.58)
 -- (0.88, -0.582892456632473)
 -- (0.8749902725082458, -0.59)
 -- (0.87, -0.5970213688549103)
 -- (0.8678684970682357, -0.6)
 -- (0.8606534448339787, -0.61)
 -- (0.86, -0.610898358252914)
 -- (0.853334869167631, -0.62)
 -- (0.85, -0.6245168750175011)
 -- (0.8459246235987459, -0.63)
 -- (0.84, -0.6379065503889201)
 -- (0.8384209068746811, -0.64)
 -- (0.8308169174212833, -0.65)
 -- (0.83, -0.651065805661476)
 -- (0.8231070029609915, -0.66)
 -- (0.82, -0.6639948723327845)
 -- (0.8152989557956958, -0.67)
 -- (0.81, -0.676715001476683)
 -- (0.8073908656287129, -0.68)
 -- (0.8, -0.6892315575126235)
 -- (0.7993807935938317, -0.69)
 -- (0.7912593994856959, -0.7)
 -- (0.79, -0.7015386018121302)
 -- (0.7830291875885553, -0.71)
 -- (0.78, -0.7136481351193901)
 -- (0.7746917190510986, -0.72)
 -- (0.77, -0.7255702854563417)
 -- (0.7662448813155532, -0.73)
 -- (0.76, -0.7373094751827253)
 -- (0.7576865140322058, -0.74)
 -- (0.75, -0.7488699501047551)
 -- (0.7490144045877204, -0.75)
 -- (0.7402250112037273, -0.76)
 -- (0.74, -0.7602540627980706)
 -- (0.7313124290378153, -0.77)
 -- (0.73, -0.7714610673553369)
 -- (0.7222798225550119, -0.78)
 -- (0.72, -0.7825024125353093)
 -- (0.7131247201170736, -0.79)
 -- (0.71, -0.7933817102729218)
 -- (0.703844576471343, -0.8)
 -- (0.7, -0.8041024494344662)
 -- (0.6944367676757711, -0.81)
 -- (0.69, -0.8146680029160188)
 -- (0.684898585882979, -0.82)
 -- (0.68, -0.8250816339158005)
 -- (0.6752272339745115, -0.83)
 -- (0.67, -0.8353465014933815)
 -- (0.665419820034951, -0.84)
 -- (0.66, -0.8454656655130107)
 -- (0.6554733516542001, -0.85)
 -- (0.65, -0.8554420910549123)
 -- (0.6453847300450085, -0.86)
 -- (0.64, -0.8652786523668416)
 -- (0.6351507439616727, -0.87)
 -- (0.63, -0.8749781364182592)
 -- (0.6247680634047279, -0.88)
 -- (0.62, -0.8845432461109317)
 -- (0.614233233095355, -0.89)
 -- (0.61, -0.8939766031924233)
 -- (0.6035426657021559, -0.9)
 -- (0.6, -0.9032807509125942)
 -- (0.5926926348018339, -0.91)
 -- (0.59, -0.9124581564577805)
 -- (0.581679267554157, -0.92)
 -- (0.58, -0.9215112131926216)
 -- (0.570498537070398, -0.93)
 -- (0.57, -0.9304422427354467)
 -- (0.56, -0.939249282249404)
 -- (0.5591413498501714, -0.94)
 -- (0.55, -0.9479357152879705)
 -- (0.5476042910162313, -0.95)
 -- (0.54, -0.9565062254038742)
 -- (0.5358856097856065, -0.96)
 -- (0.53, -0.9649629023656187)
 -- (0.5239805142773004, -0.97)
 -- (0.52, -0.9733077717606521)
 -- (0.5118840093935315, -0.98)
 -- (0.51, -0.9815427964364661)
 -- (0.5, -0.9896681273963075)
 -- (0.49958843835344885, -0.99)
 -- (0.49, -0.9976787828363608)
 -- (0.4870781752436755, -1.0)
 -- (0.48, -1.0055848724217353)
 -- (0.4743586370663032, -1.01)
 -- (0.47, -1.0133881533523807)
 -- (0.4614238082199491, -1.02)
 -- (0.46, -1.0210903254835886)
 -- (0.45, -1.028686474404117)
 -- (0.4482565613967185, -1.03)
 -- (0.44, -1.0361790685193302)
 -- (0.4348504773578814, -1.04)
 -- (0.43, -1.0435752238161498)
 -- (0.42120738492179177, -1.05)
 -- (0.42, -1.0508764499871803)
 -- (0.41, -1.0580750086307456)
 -- (0.4073024867070101, -1.06)
 -- (0.4, -1.0651772130480488)
 -- (0.3931355355712379, -1.07)
 -- (0.39, -1.072188716199926)
 -- (0.38, -1.0791067109275698)
 -- (0.37869742128817446, -1.08)
 -- (0.37, -1.085926328301313)
 -- (0.36396477915389064, -1.09)
 -- (0.36, -1.092659172175635)
 -- (0.35, -1.0993033265121142)
 -- (0.3489419928366848, -1.1)
 -- (0.34, -1.1058510347124926)
 -- (0.333596370563628, -1.11)
 -- (0.33, -1.1123156041369888)
 -- (0.32, -1.1186924601841761)
 -- (0.3179300322967575, -1.12)
 -- (0.31, -1.1249782633982763)
 -- (0.3019177433831763, -1.13)
 -- (0.3, -1.1311842762463755)
 -- (0.29, -1.1373001958316755)
 -- (0.2855400918007907, -1.14)
 -- (0.28, -1.1433334349211026)
 -- (0.27, -1.1492870322928677)
 -- (0.26879056371550897, -1.15)
 -- (0.26, -1.1551511131497274)
 -- (0.25163256007726853, -1.16)
 -- (0.25, -1.160940475513683)
 -- (0.24, -1.1666426879386604)
 -- (0.23404617749397086, -1.17)
 -- (0.23, -1.1722683000680694)
 -- (0.22, -1.1778133975768308)
 -- (0.21601286030855624, -1.18)
 -- (0.21, -1.1832785471870568)
 -- (0.2, -1.1886683404326464)
 -- (0.197501847115774, -1.19)
 -- (0.19, -1.1939761967842542)
 -- (0.18, -1.1992124731558291)
 -- (0.1784791521556963, -1.2)
 -- (0.17, -1.204366085931548)
 -- (0.16, -1.2094506084353218)
 -- (0.15890712108960434, -1.21)
 -- (0.15, -1.214452906651122)
 -- (0.14, -1.2193874124474628)
 -- (0.138743916233541, -1.22)
 -- (0.13, -1.2242412034526522)
 -- (0.12, -1.2290274021135188)
 -- (0.11794291770337335, -1.23)
 -- (0.11, -1.233735370727014)
 -- (0.1, -1.2383749422721646)
 -- (0.09645202385370816, -1.24)
 -- (0.09, -1.2429396500952323)
 -- (0.08, -1.2474342428604674)
 -- (0.07421283051654994, -1.25)
 -- (0.07, -1.25185812780008)
 -- (0.06, -1.2562093561860725)
 -- (0.05115966362219639, -1.26)
 -- (0.05, -1.2604947322175406)
 -- (0.04, -1.2647041743635343)
 -- (0.03, -1.2688497083937453)
 -- (0.027185671970014817, -1.27)
 -- (0.02, -1.272922426978835)
 -- (0.01, -1.2769280931526938)
 -- (0.0022108281510588154, -1.28)
 -- (0.0, -1.2808676790380236)
 -- (-0.0022108281510588154, -1.28)
 -- (-0.01, -1.2769280931526938)
 -- (-0.02, -1.272922426978835)
 -- (-0.027185671970014813, -1.27)
 -- (-0.03, -1.2688497083937453)
 -- (-0.04, -1.2647041743635343)
 -- (-0.05, -1.2604947322175406)
 -- (-0.051159663622196386, -1.26)
 -- (-0.06, -1.2562093561860725)
 -- (-0.07, -1.25185812780008)
 -- (-0.07421283051654994, -1.25)
 -- (-0.08, -1.2474342428604674)
 -- (-0.09, -1.2429396500952323)
 -- (-0.09645202385370816, -1.24)
 -- (-0.1, -1.2383749422721646)
 -- (-0.11, -1.233735370727014)
 -- (-0.11794291770337335, -1.23)
 -- (-0.12, -1.2290274021135188)
 -- (-0.13, -1.2242412034526522)
 -- (-0.138743916233541, -1.22)
 -- (-0.14, -1.2193874124474628)
 -- (-0.15, -1.214452906651122)
 -- (-0.15890712108960434, -1.21)
 -- (-0.16, -1.2094506084353218)
 -- (-0.17, -1.204366085931548)
 -- (-0.1784791521556963, -1.2)
 -- (-0.18, -1.1992124731558291)
 -- (-0.19, -1.1939761967842542)
 -- (-0.19750184711577404, -1.19)
 -- (-0.2, -1.1886683404326464)
 -- (-0.21, -1.1832785471870568)
 -- (-0.21601286030855624, -1.18)
 -- (-0.22, -1.1778133975768308)
 -- (-0.23, -1.1722683000680694)
 -- (-0.23404617749397083, -1.17)
 -- (-0.24, -1.1666426879386604)
 -- (-0.25, -1.160940475513683)
 -- (-0.25163256007726853, -1.16)
 -- (-0.26, -1.1551511131497274)
 -- (-0.268790563715509, -1.15)
 -- (-0.27, -1.1492870322928677)
 -- (-0.28, -1.1433334349211026)
 -- (-0.28554009180079065, -1.14)
 -- (-0.29, -1.1373001958316755)
 -- (-0.3, -1.1311842762463755)
 -- (-0.3019177433831763, -1.13)
 -- (-0.31, -1.1249782633982763)
 -- (-0.3179300322967575, -1.12)
 -- (-0.32, -1.1186924601841761)
 -- (-0.33, -1.1123156041369888)
 -- (-0.333596370563628, -1.11)
 -- (-0.34, -1.1058510347124926)
 -- (-0.34894199283668476, -1.1)
 -- (-0.35, -1.0993033265121142)
 -- (-0.36, -1.092659172175635)
 -- (-0.36396477915389064, -1.09)
 -- (-0.37, -1.085926328301313)
 -- (-0.37869742128817446, -1.08)
 -- (-0.38, -1.0791067109275698)
 -- (-0.39, -1.072188716199926)
 -- (-0.3931355355712379, -1.07)
 -- (-0.4, -1.0651772130480488)
 -- (-0.40730248670701, -1.06)
 -- (-0.41, -1.0580750086307456)
 -- (-0.42, -1.0508764499871803)
 -- (-0.42120738492179177, -1.05)
 -- (-0.43, -1.0435752238161498)
 -- (-0.4348504773578814, -1.04)
 -- (-0.44, -1.0361790685193302)
 -- (-0.44825656139671854, -1.03)
 -- (-0.45, -1.028686474404117)
 -- (-0.46, -1.0210903254835886)
 -- (-0.46142380821994905, -1.02)
 -- (-0.47, -1.0133881533523807)
 -- (-0.4743586370663032, -1.01)
 -- (-0.48, -1.0055848724217353)
 -- (-0.4870781752436755, -1.0)
 -- (-0.49, -0.9976787828363608)
 -- (-0.49958843835344885, -0.99)
 -- (-0.5, -0.9896681273963075)
 -- (-0.51, -0.9815427964364661)
 -- (-0.5118840093935315, -0.98)
 -- (-0.52, -0.9733077717606521)
 -- (-0.5239805142773004, -0.97)
 -- (-0.53, -0.9649629023656187)
 -- (-0.5358856097856065, -0.96)
 -- (-0.54, -0.9565062254038742)
 -- (-0.5476042910162313, -0.95)
 -- (-0.55, -0.9479357152879705)
 -- (-0.5591413498501714, -0.94)
 -- (-0.56, -0.939249282249404)
 -- (-0.57, -0.9304422427354467)
 -- (-0.570498537070398, -0.93)
 -- (-0.58, -0.9215112131926216)
 -- (-0.581679267554157, -0.92)
 -- (-0.59, -0.9124581564577805)
 -- (-0.5926926348018339, -0.91)
 -- (-0.6, -0.9032807509125942)
 -- (-0.6035426657021559, -0.9)
 -- (-0.61, -0.8939766031924233)
 -- (-0.614233233095355, -0.89)
 -- (-0.62, -0.8845432461109317)
 -- (-0.6247680634047279, -0.88)
 -- (-0.63, -0.8749781364182592)
 -- (-0.6351507439616727, -0.87)
 -- (-0.64, -0.8652786523668416)
 -- (-0.6453847300450085, -0.86)
 -- (-0.65, -0.8554420910549123)
 -- (-0.6554733516542001, -0.85)
 -- (-0.66, -0.8454656655130107)
 -- (-0.665419820034951, -0.84)
 -- (-0.67, -0.8353465014933815)
 -- (-0.6752272339745115, -0.83)
 -- (-0.68, -0.8250816339158005)
 -- (-0.6848985858829789, -0.82)
 -- (-0.69, -0.8146680029160188)
 -- (-0.6944367676757711, -0.81)
 -- (-0.7, -0.8041024494344662)
 -- (-0.703844576471343, -0.8)
 -- (-0.71, -0.7933817102729218)
 -- (-0.7131247201170736, -0.79)
 -- (-0.72, -0.7825024125353093)
 -- (-0.7222798225550119, -0.78)
 -- (-0.73, -0.7714610673553369)
 -- (-0.7313124290378155, -0.77)
 -- (-0.74, -0.7602540627980706)
 -- (-0.7402250112037273, -0.76)
 -- (-0.7490144045877204, -0.75)
 -- (-0.75, -0.7488699501047551)
 -- (-0.7576865140322058, -0.74)
 -- (-0.76, -0.7373094751827253)
 -- (-0.7662448813155532, -0.73)
 -- (-0.77, -0.7255702854563417)
 -- (-0.7746917190510986, -0.72)
 -- (-0.78, -0.7136481351193901)
 -- (-0.7830291875885553, -0.71)
 -- (-0.79, -0.7015386018121302)
 -- (-0.791259399485696, -0.7)
 -- (-0.7993807935938317, -0.69)
 -- (-0.8, -0.6892315575126235)
 -- (-0.8073908656287129, -0.68)
 -- (-0.81, -0.676715001476683)
 -- (-0.8152989557956957, -0.67)
 -- (-0.82, -0.6639948723327845)
 -- (-0.8231070029609915, -0.66)
 -- (-0.83, -0.651065805661476)
 -- (-0.8308169174212834, -0.65)
 -- (-0.8384209068746811, -0.64)
 -- (-0.84, -0.6379065503889201)
 -- (-0.8459246235987459, -0.63)
 -- (-0.85, -0.6245168750175011)
 -- (-0.853334869167631, -0.62)
 -- (-0.86, -0.610898358252914)
 -- (-0.8606534448339787, -0.61)
 -- (-0.8678684970682357, -0.6)
 -- (-0.87, -0.5970213688549103)
 -- (-0.8749902725082458, -0.59)
 -- (-0.88, -0.582892456632473)
 -- (-0.8820246714353714, -0.58)
 -- (-0.8889665705396216, -0.57)
 -- (-0.89, -0.5684989255578454)
 -- (-0.895810096087311, -0.56)
 -- (-0.9, -0.5538190017859613)
 -- (-0.9025703085500495, -0.55)
 -- (-0.9092436887546589, -0.54)
 -- (-0.91, -0.538857083976489)
 -- (-0.9158183087201784, -0.53)
 -- (-0.92, -0.5235790082878532)
 -- (-0.9223135013784199, -0.52)
 -- (-0.9287217327128364, -0.51)
 -- (-0.93, -0.5079879585048185)
 -- (-0.9350360136118333, -0.5)
 -- (-0.94, -0.4920559123724899)
 -- (-0.94127462318318, -0.49)
 -- (-0.9474197324052034, -0.48)
 -- (-0.95, -0.4757632364956668)
 -- (-0.9534815516422833, -0.47)
 -- (-0.959467191478172, -0.46)
 -- (-0.96, -0.45910180795443256)
 -- (-0.965353942716652, -0.45)
 -- (-0.97, -0.44202637194473454)
 -- (-0.9711705537575651, -0.44)
 -- (-0.9768931637353562, -0.43)
 -- (-0.98, -0.4245183370671297)
 -- (-0.982537852253098, -0.42)
 -- (-0.9880996803587945, -0.41)
 -- (-0.99, -0.40654962551665313)
 -- (-0.993573344157537, -0.4)
 -- (-0.9989729604856817, -0.39)
 -- (-1.0, -0.38807878237432925)
 -- (-1.004276090110203, -0.38)
 -- (-1.0095113592268032, -0.37)
 -- (-1.01, -0.36905694711755865)
 -- (-1.0146440012697757, -0.36)
 -- (-1.0197119817683014, -0.35)
 -- (-1.02, -0.34942553713940344)
 -- (-1.024673690022748, -0.34)
 -- (-1.029570520113836, -0.33)
 -- (-1.03, -0.32911286661766265)
 -- (-1.034360288104801, -0.32)
 -- (-1.0390810580623744, -0.31)
 -- (-1.04, -0.3080290861471828)
 -- (-1.0436972215682838, -0.3)
 -- (-1.0482358353602461, -0.29)
 -- (-1.05, -0.28605841343839894)
 -- (-1.0526759249118667, -0.28)
 -- (-1.0570249548226591, -0.27)
 -- (-1.06, -0.2630468935659694)
 -- (-1.0612854636962668, -0.26)
 -- (-1.0654360019219453, -0.25)
 -- (-1.0695064352138564, -0.24)
 -- (-1.07, -0.2387663272723564)
 -- (-1.0734535198292787, -0.23)
 -- (-1.0773075999084578, -0.22)
 -- (-1.08, -0.21285449976362955)
 -- (-1.0810582395407222, -0.21)
 -- (-1.0846822636621503, -0.2)
 -- (-1.0882055535942186, -0.19)
 -- (-1.09, -0.18476347608321114)
 -- (-1.0916041198323647, -0.18)
 -- (-1.094870430752291, -0.17)
 -- (-1.0980184214780637, -0.16)
 -- (-1.1, -0.15346026402679402)
 -- (-1.1010296499776755, -0.15)
 -- (-1.1038875928327256, -0.14)
 -- (-1.1066054298570671, -0.13)
 -- (-1.1091742321456963, -0.12)
 -- (-1.11, -0.11659389558455772)
 -- (-1.1115706794110143, -0.11)
 -- (-1.1137947162412716, -0.1)
 -- (-1.1158440836292762, -0.09)
 -- (-1.1177089082098073, -0.08)
 -- (-1.1193794833911306, -0.07)
 -- (-1.12, -0.06579122032602894)
 -- (-1.1208433532058764, -0.06)
 -- (-1.1220958004027932, -0.05)
 -- (-1.123131947350505, -0.04)
 -- (-1.1239450856575823, -0.03)
 -- (-1.1245298294221437, -0.02)
 -- (-1.1248822588351495, -0.01)
 -- (-1.125, 0.0)
 -- (-1.1248822588351495, 0.01)
 -- (-1.1245298294221437, 0.02)
 -- (-1.1239450856575823, 0.03)
 -- (-1.123131947350505, 0.04)
 -- (-1.1220958004027932, 0.05)
 -- (-1.1208433532058764, 0.06)
 -- (-1.12, 0.06579122032602892)
 -- (-1.1193794833911306, 0.07)
 -- (-1.1177089082098073, 0.08)
 -- (-1.1158440836292762, 0.09)
 -- (-1.1137947162412716, 0.1)
 -- (-1.1115706794110143, 0.11)
 -- (-1.11, 0.11659389558455774)
 -- (-1.1091742321456963, 0.12)
 -- (-1.1066054298570671, 0.13)
 -- (-1.1038875928327256, 0.14)
 -- (-1.1010296499776755, 0.15)
 -- (-1.1, 0.153460264026794)
 -- (-1.0980184214780637, 0.16)
 -- (-1.094870430752291, 0.17)
 -- (-1.0916041198323647, 0.18)
 -- (-1.09, 0.18476347608321114)
 -- (-1.0882055535942186, 0.19)
 -- (-1.0846822636621503, 0.2)
 -- (-1.0810582395407222, 0.21)
 -- (-1.08, 0.21285449976362955)
 -- (-1.0773075999084578, 0.22)
 -- (-1.0734535198292787, 0.23)
 -- (-1.07, 0.2387663272723564)
 -- (-1.0695064352138564, 0.24)
 -- (-1.0654360019219453, 0.25)
 -- (-1.0612854636962668, 0.26)
 -- (-1.06, 0.26304689356596933)
 -- (-1.0570249548226591, 0.27)
 -- (-1.0526759249118667, 0.28)
 -- (-1.05, 0.286058413438399)
 -- (-1.0482358353602461, 0.29)
 -- (-1.0436972215682838, 0.3)
 -- (-1.04, 0.3080290861471828)
 -- (-1.0390810580623744, 0.31)
 -- (-1.034360288104801, 0.32)
 -- (-1.03, 0.32911286661766265)
 -- (-1.029570520113836, 0.33)
 -- (-1.024673690022748, 0.34)
 -- (-1.02, 0.3494255371394035)
 -- (-1.0197119817683014, 0.35)
 -- (-1.0146440012697757, 0.36)
 -- (-1.01, 0.36905694711755865)
 -- (-1.0095113592268032, 0.37)
 -- (-1.004276090110203, 0.38)
 -- (-1.0, 0.38807878237432925)
 -- (-0.9989729604856817, 0.39)
 -- (-0.993573344157537, 0.4)
 -- (-0.99, 0.4065496255166532)
 -- (-0.9880996803587945, 0.41)
 -- (-0.982537852253098, 0.42)
 -- (-0.98, 0.4245183370671297)
 -- (-0.9768931637353562, 0.43)
 -- (-0.9711705537575651, 0.44)
 -- (-0.97, 0.44202637194473454)
 -- (-0.965353942716652, 0.45)
 -- (-0.96, 0.45910180795443256)
 -- (-0.959467191478172, 0.46)
 -- (-0.9534815516422833, 0.47)
 -- (-0.95, 0.47576323649566676)
 -- (-0.9474197324052034, 0.48)
 -- (-0.94127462318318, 0.49)
 -- (-0.94, 0.4920559123724899)
 -- (-0.9350360136118333, 0.5)
 -- (-0.93, 0.5079879585048185)
 -- (-0.9287217327128364, 0.51)
 -- (-0.9223135013784199, 0.52)
 -- (-0.92, 0.5235790082878532)
 -- (-0.9158183087201784, 0.53)
 -- (-0.91, 0.5388570839764889)
 -- (-0.9092436887546589, 0.54)
 -- (-0.9025703085500495, 0.55)
 -- (-0.9, 0.5538190017859613)
 -- (-0.895810096087311, 0.56)
 -- (-0.89, 0.5684989255578455)
 -- (-0.8889665705396216, 0.57)
 -- (-0.8820246714353714, 0.58)
 -- (-0.88, 0.582892456632473)
 -- (-0.8749902725082458, 0.59)
 -- (-0.87, 0.5970213688549103)
 -- (-0.8678684970682357, 0.6)
 -- (-0.8606534448339787, 0.61)
 -- (-0.86, 0.610898358252914)
 -- (-0.853334869167631, 0.62)
 -- (-0.85, 0.6245168750175011)
 -- (-0.8459246235987459, 0.63)
 -- (-0.84, 0.6379065503889201)
 -- (-0.8384209068746811, 0.64)
 -- (-0.8308169174212834, 0.65)
 -- (-0.83, 0.651065805661476)
 -- (-0.8231070029609915, 0.66)
 -- (-0.82, 0.6639948723327845)
 -- (-0.8152989557956957, 0.67)
 -- (-0.81, 0.676715001476683)
 -- (-0.8073908656287129, 0.68)
 -- (-0.8, 0.6892315575126235)
 -- (-0.7993807935938317, 0.69)
 -- (-0.791259399485696, 0.7)
 -- (-0.79, 0.7015386018121302)
 -- (-0.7830291875885553, 0.71)
 -- (-0.78, 0.7136481351193901)
 -- (-0.7746917190510986, 0.72)
 -- (-0.77, 0.7255702854563417)
 -- (-0.7662448813155532, 0.73)
 -- (-0.76, 0.7373094751827252)
 -- (-0.7576865140322058, 0.74)
 -- (-0.75, 0.7488699501047551)
 -- (-0.7490144045877204, 0.75)
 -- (-0.7402250112037273, 0.76)
 -- (-0.74, 0.7602540627980706)
 -- (-0.7313124290378155, 0.77)
 -- (-0.73, 0.7714610673553369)
 -- (-0.7222798225550119, 0.78)
 -- (-0.72, 0.7825024125353093)
 -- (-0.7131247201170736, 0.79)
 -- (-0.71, 0.7933817102729218)
 -- (-0.703844576471343, 0.8)
 -- (-0.7, 0.8041024494344662)
 -- (-0.6944367676757711, 0.81)
 -- (-0.69, 0.8146680029160189)
 -- (-0.6848985858829789, 0.82)
 -- (-0.68, 0.8250816339158005)
 -- (-0.6752272339745115, 0.83)
 -- (-0.67, 0.8353465014933815)
 -- (-0.665419820034951, 0.84)
 -- (-0.66, 0.8454656655130107)
 -- (-0.6554733516542001, 0.85)
 -- (-0.65, 0.8554420910549123)
 -- (-0.6453847300450085, 0.86)
 -- (-0.64, 0.8652786523668416)
 -- (-0.6351507439616727, 0.87)
 -- (-0.63, 0.8749781364182592)
 -- (-0.6247680634047279, 0.88)
 -- (-0.62, 0.8845432461109317)
 -- (-0.614233233095355, 0.89)
 -- (-0.61, 0.8939766031924233)
 -- (-0.6035426657021559, 0.9)
 -- (-0.6, 0.9032807509125942)
 -- (-0.5926926348018339, 0.91)
 -- (-0.59, 0.9124581564577805)
 -- (-0.581679267554157, 0.92)
 -- (-0.58, 0.9215112131926216)
 -- (-0.570498537070398, 0.93)
 -- (-0.57, 0.9304422427354468)
 -- (-0.56, 0.9392492822494041)
 -- (-0.5591413498501714, 0.94)
 -- (-0.55, 0.9479357152879705)
 -- (-0.5476042910162313, 0.95)
 -- (-0.54, 0.9565062254038742)
 -- (-0.5358856097856065, 0.96)
 -- (-0.53, 0.9649629023656187)
 -- (-0.5239805142773004, 0.97)
 -- (-0.52, 0.9733077717606521)
 -- (-0.5118840093935315, 0.98)
 -- (-0.51, 0.9815427964364661)
 -- (-0.5, 0.9896681273963075)
 -- (-0.49958843835344885, 0.99)
 -- (-0.49, 0.9976787828363608)
 -- (-0.4870781752436755, 1.0)
 -- (-0.48, 1.0055848724217353)
 -- (-0.4743586370663032, 1.01)
 -- (-0.47, 1.0133881533523807)
 -- (-0.46142380821994905, 1.02)
 -- (-0.46, 1.0210903254835886)
 -- (-0.45, 1.028686474404117)
 -- (-0.44825656139671854, 1.03)
 -- (-0.44, 1.0361790685193302)
 -- (-0.4348504773578814, 1.04)
 -- (-0.43, 1.0435752238161498)
 -- (-0.42120738492179177, 1.05)
 -- (-0.42, 1.0508764499871803)
 -- (-0.41, 1.0580750086307456)
 -- (-0.40730248670701, 1.06)
 -- (-0.4, 1.0651772130480488)
 -- (-0.3931355355712379, 1.07)
 -- (-0.39, 1.072188716199926)
 -- (-0.38, 1.0791067109275698)
 -- (-0.37869742128817446, 1.08)
 -- (-0.37, 1.085926328301313)
 -- (-0.36396477915389064, 1.09)
 -- (-0.36, 1.092659172175635)
 -- (-0.35, 1.0993033265121142)
 -- (-0.34894199283668476, 1.1)
 -- (-0.34, 1.1058510347124926)
 -- (-0.333596370563628, 1.11)
 -- (-0.33, 1.1123156041369888)
 -- (-0.32, 1.1186924601841761)
 -- (-0.3179300322967575, 1.12)
 -- (-0.31, 1.1249782633982766)
 -- (-0.3019177433831763, 1.13)
 -- (-0.3, 1.1311842762463755)
 -- (-0.29, 1.1373001958316755)
 -- (-0.28554009180079065, 1.14)
 -- (-0.28, 1.1433334349211026)
 -- (-0.27, 1.1492870322928674)
 -- (-0.268790563715509, 1.15)
 -- (-0.26, 1.1551511131497274)
 -- (-0.25163256007726853, 1.16)
 -- (-0.25, 1.160940475513683)
 -- (-0.24, 1.1666426879386604)
 -- (-0.23404617749397083, 1.17)
 -- (-0.23, 1.1722683000680694)
 -- (-0.22, 1.1778133975768308)
 -- (-0.21601286030855624, 1.18)
 -- (-0.21, 1.1832785471870568)
 -- (-0.2, 1.1886683404326464)
 -- (-0.19750184711577404, 1.19)
 -- (-0.19, 1.1939761967842542)
 -- (-0.18, 1.1992124731558291)
 -- (-0.1784791521556963, 1.2)
 -- (-0.17, 1.204366085931548)
 -- (-0.16, 1.2094506084353218)
 -- (-0.15890712108960434, 1.21)
 -- (-0.15, 1.214452906651122)
 -- (-0.14, 1.2193874124474628)
 -- (-0.138743916233541, 1.22)
 -- (-0.13, 1.2242412034526522)
 -- (-0.12, 1.2290274021135188)
 -- (-0.11794291770337335, 1.23)
 -- (-0.11, 1.233735370727014)
 -- (-0.1, 1.2383749422721646)
 -- (-0.09645202385370816, 1.24)
 -- (-0.09, 1.2429396500952323)
 -- (-0.08, 1.2474342428604674)
 -- (-0.07421283051654994, 1.25)
 -- (-0.07, 1.25185812780008)
 -- (-0.06, 1.2562093561860725)
 -- (-0.051159663622196386, 1.26)
 -- (-0.05, 1.2604947322175406)
 -- (-0.04, 1.2647041743635343)
 -- (-0.03, 1.2688497083937453)
 -- (-0.027185671970014813, 1.27)
 -- (-0.02, 1.272922426978835)
 -- (-0.01, 1.2769280931526938)
 -- (-0.0022108281510588154, 1.28)
 -- (0.0, 1.2808676790380233)
 -- (0.0022108281510588154, 1.28)
 -- (0.01, 1.2769280931526938)
 -- (0.02, 1.272922426978835)
 -- (0.027185671970014817, 1.27)
 -- (0.03, 1.2688497083937453)
 -- (0.04, 1.2647041743635343)
 -- (0.05, 1.2604947322175406)
 -- (0.05115966362219639, 1.26)
 -- (0.06, 1.2562093561860725)
 -- (0.07, 1.25185812780008)
 -- (0.07421283051654994, 1.25)
 -- (0.08, 1.2474342428604674)
 -- (0.09, 1.2429396500952323)
 -- (0.09645202385370816, 1.24)
 -- (0.1, 1.2383749422721646)
 -- (0.11, 1.233735370727014)
 -- (0.11794291770337335, 1.23)
 -- (0.12, 1.2290274021135188)
 -- (0.13, 1.2242412034526522)
 -- (0.138743916233541, 1.22)
 -- (0.14, 1.2193874124474628)
 -- (0.15, 1.214452906651122)
 -- (0.15890712108960434, 1.21)
 -- (0.16, 1.2094506084353218)
 -- (0.17, 1.204366085931548)
 -- (0.1784791521556963, 1.2)
 -- (0.18, 1.1992124731558291)
 -- (0.19, 1.1939761967842542)
 -- (0.197501847115774, 1.19)
}\def\ginifocal{(0.0, 2.166666666666667)
 -- (0.01, 2.1633333333333336)
 -- (0.02, 2.16)
 -- (0.02, 2.16)
 -- (0.03, 2.1566666666666663)
 -- (0.04, 2.1533333333333333)
 -- (0.05, 2.1500000000000004)
 -- (0.05000000000000089, 2.15)
 -- (0.06, 2.146666666666667)
 -- (0.07, 2.1433333333333335)
 -- (0.08, 2.14)
 -- (0.08, 2.14)
 -- (0.09, 2.1366666666666667)
 -- (0.1, 2.1333333333333333)
 -- (0.11, 2.13)
 -- (0.11, 2.13)
 -- (0.12, 2.126666666666667)
 -- (0.13, 2.1233333333333335)
 -- (0.14, 2.12)
 -- (0.14, 2.12)
 -- (0.15, 2.1166666666666663)
 -- (0.16, 2.1133333333333333)
 -- (0.17, 2.11)
 -- (0.17, 2.11)
 -- (0.18, 2.106666666666667)
 -- (0.19, 2.103333333333333)
 -- (0.19999999999999912, 2.1)
 -- (0.2, 2.0999999999999996)
 -- (0.21, 2.0966666666666662)
 -- (0.22, 2.0933333333333333)
 -- (0.23, 2.09)
 -- (0.23, 2.09)
 -- (0.24, 2.086666666666667)
 -- (0.25, 2.0833333333333335)
 -- (0.26, 2.08)
 -- (0.26, 2.08)
 -- (0.27, 2.0766666666666667)
 -- (0.28, 2.0733333333333333)
 -- (0.29, 2.0700000000000003)
 -- (0.29000000000000087, 2.07)
 -- (0.3, 2.066666666666667)
 -- (0.31, 2.0633333333333335)
 -- (0.32, 2.06)
 -- (0.32, 2.06)
 -- (0.33, 2.0566666666666666)
 -- (0.34, 2.0533333333333332)
 -- (0.35, 2.0500000000000003)
 -- (0.35000000000000087, 2.05)
 -- (0.36, 2.046666666666667)
 -- (0.37, 2.0433333333333334)
 -- (0.38, 2.04)
 -- (0.38, 2.04)
 -- (0.39, 2.0366666666666666)
 -- (0.4, 2.033333333333333)
 -- (0.41, 2.03)
 -- (0.41, 2.03)
 -- (0.42, 2.026666666666667)
 -- (0.43, 2.0233333333333334)
 -- (0.4399999999999991, 2.02)
 -- (0.44, 2.0199999999999996)
 -- (0.45, 2.016666666666666)
 -- (0.46, 2.013333333333333)
 -- (0.47, 2.0100000000000002)
 -- (0.47000000000000086, 2.01)
 -- (0.48, 2.006666666666667)
 -- (0.49, 2.0033333333333334)
 -- (0.5, 2.0)
 -- (0.5, 2.0)
 -- (0.51, 1.9966666666666668)
 -- (0.52, 1.9933333333333334)
 -- (0.53, 1.99)
 -- (0.53, 1.99)
 -- (0.54, 1.9866666666666668)
 -- (0.55, 1.9833333333333336)
 -- (0.56, 1.98)
 -- (0.56, 1.98)
 -- (0.57, 1.9766666666666666)
 -- (0.58, 1.9733333333333334)
 -- (0.59, 1.97)
 -- (0.59, 1.97)
 -- (0.6, 1.9666666666666668)
 -- (0.61, 1.9633333333333332)
 -- (0.62, 1.96)
 -- (0.62, 1.96)
 -- (0.63, 1.9566666666666668)
 -- (0.64, 1.9533333333333336)
 -- (0.65, 1.95)
 -- (0.65, 1.95)
 -- (0.66, 1.9466666666666665)
 -- (0.67, 1.9433333333333334)
 -- (0.68, 1.94)
 -- (0.68, 1.94)
 -- (0.69, 1.9366666666666665)
 -- (0.7, 1.9333333333333331)
 -- (0.71, 1.93)
 -- (0.71, 1.93)
 -- (0.72, 1.9266666666666667)
 -- (0.73, 1.9233333333333333)
 -- (0.74, 1.92)
 -- (0.74, 1.92)
 -- (0.75, 1.9166666666666667)
 -- (0.76, 1.9133333333333336)
 -- (0.77, 1.91)
 -- (0.77, 1.91)
 -- (0.78, 1.9066666666666667)
 -- (0.79, 1.9033333333333335)
 -- (0.8, 1.9000000000000001)
 -- (0.8000000000000009, 1.9)
 -- (0.81, 1.8966666666666665)
 -- (0.82, 1.8933333333333333)
 -- (0.83, 1.89)
 -- (0.83, 1.89)
 -- (0.84, 1.8866666666666667)
 -- (0.85, 1.8833333333333335)
 -- (0.86, 1.88)
 -- (0.86, 1.88)
 -- (0.87, 1.8766666666666667)
 -- (0.88, 1.8733333333333335)
 -- (0.89, 1.87)
 -- (0.89, 1.87)
 -- (0.9, 1.8666666666666665)
 -- (0.91, 1.8633333333333333)
 -- (0.92, 1.86)
 -- (0.92, 1.86)
 -- (0.93, 1.8566666666666667)
 -- (0.94, 1.8533333333333335)
 -- (0.9499999999999991, 1.85)
 -- (0.95, 1.8499999999999999)
 -- (0.96, 1.8466666666666665)
 -- (0.97, 1.8433333333333333)
 -- (0.98, 1.84)
 -- (0.98, 1.84)
 -- (0.99, 1.8366666666666664)
 -- (1.0, 1.8333333333333333)
 -- (1.01, 1.83)
 -- (1.01, 1.83)
 -- (1.02, 1.8266666666666667)
 -- (1.03, 1.8233333333333333)
 -- (1.04, 1.82)
 -- (1.04, 1.82)
 -- (1.05, 1.8166666666666669)
 -- (1.06, 1.8133333333333335)
 -- (1.07, 1.81)
 -- (1.07, 1.81)
 -- (1.08, 1.8066666666666666)
 -- (1.09, 1.8033333333333335)
 -- (1.1, 1.8)
 -- (1.1, 1.8)
 -- (1.11, 1.7966666666666664)
 -- (1.12, 1.7933333333333332)
 -- (1.13, 1.79)
 -- (1.13, 1.79)
 -- (1.14, 1.7866666666666668)
 -- (1.15, 1.7833333333333334)
 -- (1.16, 1.78)
 -- (1.16, 1.78)
 -- (1.17, 1.7766666666666666)
 -- (1.18, 1.7733333333333334)
 -- (1.19, 1.77)
 -- (1.19, 1.77)
 -- (1.2, 1.7666666666666664)
 -- (1.21, 1.7633333333333332)
 -- (1.22, 1.76)
 -- (1.22, 1.76)
 -- (1.23, 1.7566666666666666)
 -- (1.24, 1.7533333333333332)
 -- (1.25, 1.75)
 -- (1.25, 1.75)
 -- (1.26, 1.7466666666666668)
 -- (1.27, 1.7433333333333334)
 -- (1.28, 1.74)
 -- (1.28, 1.74)
 -- (1.29, 1.7366666666666668)
 -- (1.3, 1.7333333333333336)
 -- (1.31, 1.73)
 -- (1.31, 1.73)
 -- (1.32, 1.7266666666666666)
 -- (1.33, 1.7233333333333334)
 -- (1.34, 1.72)
 -- (1.34, 1.72)
 -- (1.35, 1.7166666666666666)
 -- (1.36, 1.7133333333333332)
 -- (1.37, 1.71)
 -- (1.37, 1.71)
 -- (1.38, 1.7066666666666668)
 -- (1.39, 1.7033333333333336)
 -- (1.4, 1.7)
 -- (1.4, 1.7)
 -- (1.41, 1.6966666666666665)
 -- (1.42, 1.6933333333333334)
 -- (1.43, 1.69)
 -- (1.43, 1.69)
 -- (1.44, 1.6866666666666665)
 -- (1.45, 1.6833333333333331)
 -- (1.46, 1.68)
 -- (1.46, 1.68)
 -- (1.47, 1.6766666666666667)
 -- (1.48, 1.6733333333333333)
 -- (1.49, 1.67)
 -- (1.49, 1.67)
 -- (1.5, 1.6666666666666667)
 -- (1.51, 1.6633333333333336)
 -- (1.52, 1.66)
 -- (1.52, 1.66)
 -- (1.53, 1.6566666666666667)
 -- (1.54, 1.6533333333333335)
 -- (1.55, 1.6500000000000001)
 -- (1.550000000000001, 1.65)
 -- (1.56, 1.6466666666666665)
 -- (1.57, 1.6433333333333333)
 -- (1.58, 1.64)
 -- (1.58, 1.64)
 -- (1.59, 1.6366666666666667)
 -- (1.6, 1.6333333333333333)
 -- (1.61, 1.63)
 -- (1.61, 1.63)
 -- (1.62, 1.6266666666666667)
 -- (1.6266666666666667, 1.62)
 -- (1.63, 1.61)
 -- (1.63, 1.61)
 -- (1.6333333333333333, 1.6)
 -- (1.6366666666666667, 1.59)
 -- (1.64, 1.58)
 -- (1.64, 1.58)
 -- (1.6433333333333333, 1.57)
 -- (1.6466666666666665, 1.56)
 -- (1.65, 1.550000000000001)
 -- (1.6500000000000001, 1.55)
 -- (1.6533333333333335, 1.54)
 -- (1.6566666666666667, 1.53)
 -- (1.66, 1.52)
 -- (1.66, 1.52)
 -- (1.6633333333333336, 1.51)
 -- (1.6666666666666667, 1.5)
 -- (1.67, 1.49)
 -- (1.67, 1.49)
 -- (1.6733333333333333, 1.48)
 -- (1.6766666666666667, 1.47)
 -- (1.68, 1.46)
 -- (1.68, 1.46)
 -- (1.6833333333333331, 1.45)
 -- (1.6866666666666665, 1.44)
 -- (1.69, 1.43)
 -- (1.69, 1.43)
 -- (1.6933333333333334, 1.42)
 -- (1.6966666666666665, 1.41)
 -- (1.7, 1.4)
 -- (1.7, 1.4)
 -- (1.7033333333333336, 1.39)
 -- (1.7066666666666668, 1.38)
 -- (1.71, 1.37)
 -- (1.71, 1.37)
 -- (1.7133333333333332, 1.36)
 -- (1.7166666666666666, 1.35)
 -- (1.72, 1.34)
 -- (1.72, 1.34)
 -- (1.7233333333333334, 1.33)
 -- (1.7266666666666666, 1.32)
 -- (1.73, 1.31)
 -- (1.73, 1.31)
 -- (1.7333333333333336, 1.3)
 -- (1.7366666666666668, 1.29)
 -- (1.74, 1.28)
 -- (1.74, 1.28)
 -- (1.7433333333333334, 1.27)
 -- (1.7466666666666668, 1.26)
 -- (1.75, 1.25)
 -- (1.75, 1.25)
 -- (1.7533333333333332, 1.24)
 -- (1.7566666666666666, 1.23)
 -- (1.76, 1.22)
 -- (1.76, 1.22)
 -- (1.7633333333333332, 1.21)
 -- (1.7666666666666664, 1.2)
 -- (1.77, 1.19)
 -- (1.77, 1.19)
 -- (1.7733333333333334, 1.18)
 -- (1.7766666666666666, 1.17)
 -- (1.78, 1.16)
 -- (1.78, 1.16)
 -- (1.7833333333333334, 1.15)
 -- (1.7866666666666668, 1.14)
 -- (1.79, 1.13)
 -- (1.79, 1.13)
 -- (1.7933333333333332, 1.12)
 -- (1.7966666666666664, 1.11)
 -- (1.8, 1.1)
 -- (1.8, 1.1)
 -- (1.8033333333333335, 1.09)
 -- (1.8066666666666666, 1.08)
 -- (1.81, 1.07)
 -- (1.81, 1.07)
 -- (1.8133333333333335, 1.06)
 -- (1.8166666666666669, 1.05)
 -- (1.82, 1.04)
 -- (1.82, 1.04)
 -- (1.8233333333333333, 1.03)
 -- (1.8266666666666667, 1.02)
 -- (1.83, 1.01)
 -- (1.83, 1.01)
 -- (1.8333333333333333, 1.0)
 -- (1.8366666666666664, 0.99)
 -- (1.84, 0.98)
 -- (1.84, 0.98)
 -- (1.8433333333333333, 0.97)
 -- (1.8466666666666665, 0.96)
 -- (1.8499999999999999, 0.95)
 -- (1.85, 0.9499999999999991)
 -- (1.8533333333333335, 0.94)
 -- (1.8566666666666667, 0.93)
 -- (1.86, 0.92)
 -- (1.86, 0.92)
 -- (1.8633333333333333, 0.91)
 -- (1.8666666666666665, 0.9)
 -- (1.87, 0.89)
 -- (1.87, 0.89)
 -- (1.8733333333333335, 0.88)
 -- (1.8766666666666667, 0.87)
 -- (1.88, 0.86)
 -- (1.88, 0.86)
 -- (1.8833333333333335, 0.85)
 -- (1.8866666666666667, 0.84)
 -- (1.89, 0.83)
 -- (1.89, 0.83)
 -- (1.8933333333333333, 0.82)
 -- (1.8966666666666665, 0.81)
 -- (1.9, 0.8000000000000009)
 -- (1.9000000000000001, 0.8)
 -- (1.9033333333333335, 0.79)
 -- (1.9066666666666667, 0.78)
 -- (1.91, 0.77)
 -- (1.91, 0.77)
 -- (1.9133333333333336, 0.76)
 -- (1.9166666666666667, 0.75)
 -- (1.92, 0.74)
 -- (1.92, 0.74)
 -- (1.9233333333333333, 0.73)
 -- (1.9266666666666667, 0.72)
 -- (1.93, 0.71)
 -- (1.93, 0.71)
 -- (1.9333333333333331, 0.7)
 -- (1.9366666666666665, 0.69)
 -- (1.94, 0.68)
 -- (1.94, 0.68)
 -- (1.9433333333333334, 0.67)
 -- (1.9466666666666665, 0.66)
 -- (1.95, 0.65)
 -- (1.95, 0.65)
 -- (1.9533333333333336, 0.64)
 -- (1.9566666666666668, 0.63)
 -- (1.96, 0.62)
 -- (1.96, 0.62)
 -- (1.9633333333333332, 0.61)
 -- (1.9666666666666668, 0.6)
 -- (1.97, 0.59)
 -- (1.97, 0.59)
 -- (1.9733333333333334, 0.58)
 -- (1.9766666666666666, 0.57)
 -- (1.98, 0.56)
 -- (1.98, 0.56)
 -- (1.9833333333333336, 0.55)
 -- (1.9866666666666668, 0.54)
 -- (1.99, 0.53)
 -- (1.99, 0.53)
 -- (1.9933333333333334, 0.52)
 -- (1.9966666666666668, 0.51)
 -- (2.0, 0.5)
 -- (2.0, 0.5)
 -- (2.0033333333333334, 0.49)
 -- (2.006666666666667, 0.48)
 -- (2.01, 0.47000000000000086)
 -- (2.0100000000000002, 0.47)
 -- (2.013333333333333, 0.46)
 -- (2.016666666666666, 0.45)
 -- (2.0199999999999996, 0.44)
 -- (2.02, 0.4399999999999991)
 -- (2.0233333333333334, 0.43)
 -- (2.026666666666667, 0.42)
 -- (2.03, 0.41)
 -- (2.03, 0.41)
 -- (2.033333333333333, 0.4)
 -- (2.0366666666666666, 0.39)
 -- (2.04, 0.38)
 -- (2.04, 0.38)
 -- (2.0433333333333334, 0.37)
 -- (2.046666666666667, 0.36)
 -- (2.05, 0.35000000000000087)
 -- (2.0500000000000003, 0.35)
 -- (2.0533333333333332, 0.34)
 -- (2.0566666666666666, 0.33)
 -- (2.06, 0.32)
 -- (2.06, 0.32)
 -- (2.0633333333333335, 0.31)
 -- (2.066666666666667, 0.3)
 -- (2.07, 0.29000000000000087)
 -- (2.0700000000000003, 0.29)
 -- (2.0733333333333333, 0.28)
 -- (2.0766666666666667, 0.27)
 -- (2.08, 0.26)
 -- (2.08, 0.26)
 -- (2.0833333333333335, 0.25)
 -- (2.086666666666667, 0.24)
 -- (2.09, 0.23)
 -- (2.09, 0.23)
 -- (2.0933333333333333, 0.22)
 -- (2.0966666666666662, 0.21)
 -- (2.0999999999999996, 0.2)
 -- (2.1, 0.19999999999999912)
 -- (2.103333333333333, 0.19)
 -- (2.106666666666667, 0.18)
 -- (2.11, 0.17)
 -- (2.11, 0.17)
 -- (2.1133333333333333, 0.16)
 -- (2.1166666666666663, 0.15)
 -- (2.12, 0.14)
 -- (2.12, 0.14)
 -- (2.1233333333333335, 0.13)
 -- (2.126666666666667, 0.12)
 -- (2.13, 0.11)
 -- (2.13, 0.11)
 -- (2.1333333333333333, 0.1)
 -- (2.1366666666666667, 0.09)
 -- (2.14, 0.08)
 -- (2.14, 0.08)
 -- (2.1433333333333335, 0.07)
 -- (2.146666666666667, 0.06)
 -- (2.15, 0.05000000000000089)
 -- (2.1500000000000004, 0.05)
 -- (2.1533333333333333, 0.04)
 -- (2.1566666666666663, 0.03)
 -- (2.16, 0.02)
 -- (2.16, 0.02)
 -- (2.1633333333333336, 0.01)
 -- (2.166666666666667, 0.0)
}\def\regionfocal{(4.797506241084636, 3.196332252445472)
 -- (4.806333279304896, 3.2097872914032726)
 -- (4.815008513887729, 3.223130489596688)
 -- (4.823531397632771, 3.236361136262924)
 -- (4.831901394381021, 3.2494785296185036)
 -- (4.840117978960193, 3.2624819767609483)
 -- (4.848180637131812, 3.2753707935744907)
 -- (4.856088865540036, 3.2881443046396415)
 -- (4.8638421716621405, 3.3008018431464556)
 -- (4.871440073760629, 3.3133427508113464)
 -- (4.87888210083692, 3.3257663777972994)
 -- (4.886167792586572, 3.338072082637348)
 -- (4.89329669935601, 3.35025923216118)
 -- (4.900268382100715, 3.3623272014247414)
 -- (4.907082412344821, 3.374275373642724)
 -- (4.913738372142111, 3.3861031401238098)
 -- (4.9202358540383555, 3.3978099002085713)
 -- (4.92657446103497, 3.409395061209912)
 -- (4.932753806553958, 3.4208580383559495)
 -- (4.938773514404098, 3.432198254735239)
 -- (4.944633218748364, 3.443415141244251)
 -- (4.950332564072523, 3.4545081365369983)
 -- (4.955871205154909, 3.465476686976746)
 -- (4.961248807037332, 3.4763202465897023)
 -- (4.966465044997083, 3.4870382770206234)
 -- (4.971519604520048, 3.4976302474902496)
 -- (4.97641218127486, 3.5080956347545063)
 -- (4.981142481088104, 3.518433923065389)
 -- (4.985710219920526, 3.5286446041334787)
 -- (4.99011512384425, 3.538727177092013)
 -- (4.994356929020947, 3.5486811484624523)
 -- (4.998435381680976, 3.558506032121489)
 -- (5.002350238103456, 3.568201349269432)
 -- (5.006101264597244, 3.5777666283999223)
 -- (5.009688237482823, 3.5872014052709167)
 -- (5.013110943075072, 3.596505222876899)
 -- (5.016369177666896, 3.6056776314222647)
 -- (5.019462747513719, 3.614718188295833)
 -- (5.022391468818805, 3.6236264580464406)
 -- (5.025155167719414, 3.6324020123595835)
 -- (5.027753680273763, 3.6410444300350435)
 -- (5.030186852448796, 3.6495532969654936)
 -- (5.032454540108731, 3.6579282061160066)
 -- (5.034556609004406, 3.6661687575044595)
 -- (5.036492934763375, 3.674274558182786)
 -- (5.038263402880779, 3.682245222219041)
 -- (5.039867908710959, 3.6900803706802514)
 -- (5.0413063574598285, 3.697779631616021)
 -- (5.042578664177965, 3.7053426400428515)
 -- (5.043684753754455, 3.712769037929164)
 -- (5.044624560911444, 3.7200584741809797)
 -- (5.045398030199426, 3.7272106046282425)
 -- (5.046005115993237, 3.734225092011756)
 -- (5.046445782488773, 3.741101605970704)
 -- (5.0467200037004085, 3.7478398230307435)
 -- (5.046827763459131, 3.754439426592631)
 -- (5.046769055411376, 3.7609001069213757)
 -- (5.046543883018576, 3.767221561135888)
 -- (5.046152259557402, 3.7734034931991083)
 -- (5.045594208120723, 3.7794456139085946)
 -- (5.044869761619263, 3.785347640887552)
 -- (5.043978962783972, 3.791109298576283)
 -- (5.0429218641691, 3.7967303182240437)
 -- (5.04169852815599, 3.802210437881292)
 -- (5.040309026957585, 3.807549402392303)
 -- (5.038753442623651, 3.812746963388149)
 -- (5.037031867046733, 3.8178028792800163)
 -- (5.035144401968831, 3.8227169152528573)
 -- (5.033091158988826, 3.8274888432593532)
 -- (5.030872259570633, 3.832118442014181)
 -- (5.028487835052117, 3.8366054969885726)
 -- (5.025938026654764, 3.840949800405151)
 -- (5.023222985494111, 3.845151151233035)
 -- (5.02034287259097, 3.849209355183196)
 -- (5.017297858883421, 3.853124224704069)
 -- (5.014088125239617, 3.856895578977389)
 -- (5.010713862471381, 3.860523243914267)
 -- (5.00717527134865, 3.8640070521514707)
 -- (5.003472562614724, 3.8673468430479234)
 -- (4.999605957002389, 3.8705424626814)
 -- (4.995575685250887, 3.8735937638454154)
 -- (4.99138198812377, 3.8765006060463043)
 -- (4.987025116427651, 3.87926285550047)
 -- (4.9825053310318586, 3.881880385131816)
 -- (4.977822902889028, 3.8843530745693373)
 -- (4.972978113056639, 3.886680810144869)
 -- (4.967971252719515, 3.888863484891001)
 -- (4.9628026232133164, 3.890900998539128)
 -- (4.957472536049042, 3.8927932575176554)
 -- (4.9519813129385515, 3.8945401749503348)
 -- (4.94632928582116, 3.8961416706547474)
 -- (4.940516796891292, 3.897597671140907)
 -- (4.93454419862725, 3.898908109610001)
 -- (4.9284118538211015, 3.90007292595325)
 -- (4.922120135609738, 3.9010920667508935)
 -- (4.915669427507097, 3.901965485271294)
 -- (4.909060123437614, 3.902693141470159)
 -- (4.902292627770904, 3.9032750019898717)
 -- (4.895367355357729, 3.9037110401589503)
 -- (4.888284731567263, 3.904001235991601)
 -- (4.881045192325699, 3.9041455761873953)
 -- (4.873649184156231, 3.9041440541310513)
 -- (4.866097164220452, 3.9039966698923267)
 -- (4.858389600361188, 3.9037034302260167)
 -- (4.8505269711468335, 3.9032643485720704)
 -- (4.842509765917196, 3.9026794450558033)
 -- (4.834338484830925, 3.901948746488231)
 -- (4.826013638914541, 3.9010722863665124)
 -- (4.817535750113122, 3.9000501048744947)
 -- (4.808905351342686, 3.8988822488833867)
 -- (4.800122986544329, 3.8975687719525354)
 -- (4.791189210740153, 3.896109734330329)
 -- (4.782104590091035, 3.8945052029552096)
 -- (4.772869701956304, 3.8927552514568173)
 -- (4.763485134955368, 3.8908599601572575)
 -- (4.753951489031336, 3.8888194160724883)
 -- (4.74426937551672, 3.886633712913853)
 -- (4.73443941720125, 3.884302951089738)
 -- (4.724462248401874, 3.881827237707378)
 -- (4.714338515035011, 3.8792066865747987)
 -- (4.704068874691107, 3.8764414182029157)
 -- (4.693653996711574, 3.8735315598077844)
 -- (4.68309456226818, 3.8704772453130087)
 -- (4.672391264444951, 3.8672786153523218)
 -- (4.661544808322666, 3.8639358172723313)
 -- (4.650555911066028, 3.8604490051354508)
 -- (4.6394253020135725, 3.8568183397230102)
 -- (4.628153722770409, 3.8530439885385688)
 -- (4.616741927303862, 3.849126125811416)
 -- (4.605190682042127, 3.8450649325002972)
 -- (4.593500765975987, 3.8408605962973423)
 -- (4.581672970763722, 3.8365133116322334)
 -- (4.5697081008392795, 3.832023279676602)
 -- (4.557606973523809, 3.8273907083486716)
 -- (4.54537041914067, 3.822615812318164)
 -- (4.532999281133996, 3.8176988130114653)
 -- (4.520494416190941, 3.812639938617075)
 -- (4.507856694367705, 3.807439424091345)
 -- (4.495086999219457, 3.80209751116452)
 -- (4.482186227934263, 3.7966144483470967)
 -- (4.469155291471153, 3.790990490936511)
 -- (4.455995114702427, 3.7852259010241673)
 -- (4.442706636560351, 3.7793209475028284)
 -- (4.429290810188363, 3.773275906074379)
 -- (4.415748603096901, 3.767091059257973)
 -- (4.402080997324041, 3.7607666963985955)
 -- (4.388288989601033, 3.75430311367604)
 -- (4.3743735915229145, 3.747700614114332)
 -- (4.360335829724341, 3.7409595075916102)
 -- (4.346176746060782, 3.734080110850485)
 -- (4.331897397795259, 3.7270627475089007)
 -- (4.317498857790766, 3.7199077480715155)
 -- (4.302982214708555, 3.712615449941624)
 -- (4.288348573212454, 3.7051861974336453)
 -- (4.273599054179398, 3.697620341786202)
 -- (4.258734794916346, 3.6899182411758096)
 -- (4.243756949383784, 3.6820802607312055)
 -- (4.228666688425994, 3.674106772548348)
 -- (4.213465200008287, 3.6659981557061063)
 -- (4.198153689461409, 3.6577547962826706)
 -- (4.18273337973333, 3.6493770873727205)
 -- (4.167205511648599, 3.640865429105373)
 -- (4.151571344175529, 3.6322202286629497)
 -- (4.135832154701395, 3.623441900300594)
 -- (4.119989239315895, 3.614530865366771)
 -- (4.104043913103094, 3.6054875523246936)
 -- (4.087997510442111, 3.596312396774711)
 -- (4.071851385316758, 3.5870058414776853)
 -- (4.0556069116344196, 3.577568336379426)
 -- (4.039265483554408, 3.568000338636196)
 -- (4.022828515826047, 3.5583023126413544)
 -- (4.006297444136766, 3.548474730053169)
 -- (3.98967372547047, 3.5385180698238576)
 -- (3.9729588384764574, 3.5284328182299016)
 -- (3.9561542838491657, 3.518219468903687)
 -- (3.939261584719038, 3.507878522866529)
 -- (3.9222822870547907, 3.49741048856313)
 -- (3.9052179600773833, 3.4868158818975465)
 -- (3.888070196685984, 3.4760952262707057)
 -- (3.8708406138962324, 3.465249052619551)
 -- (3.853530853291107, 3.4542778994578818)
 -- (3.8361425814847094, 3.4431823129189527)
 -- (3.8186774905992547, 3.431962846799908)
 -- (3.8011372987556107, 3.4206200626081302)
 -- (3.7835237505776758, 3.4091545296095767)
 -- (3.7658386177109127, 3.397566824879191)
 -- (3.7480836993553632, 3.3858575333534753)
 -- (3.7302608228134457, 3.3740272478853157)
 -- (3.7123718440528433, 3.3620765693011436)
 -- (3.694418648284804, 3.350006106460552)
 -- (3.676403150558146, 3.337816476318449)
 -- (3.6583272963692655, 3.325508303989866)
 -- (3.640193062288449, 3.313082222817535)
 -- (3.6220024566027615, 3.3005388744423425)
 -- (3.6037575199757916, 3.2878789088767855)
 -- (3.5854603261245193, 3.2751029845815665)
 -- (3.5671129825135472, 3.262211768545446)
 -- (3.5487176310669337, 3.249205936368503)
 -- (3.5302764488978444, 3.236086172348944)
 -- (3.511791649056218, 3.222853169573612)
 -- (3.4932654812946087, 3.2095076300123604)
 -- (3.474700232852376, 3.1960502646164564)
 -- (3.4560982292583087, 3.1824817934211804)
 -- (3.4374618351517894, 3.168802945652815)
 -- (3.4187934551225454, 3.155014459840215)
 -- (3.4000955345689827, 3.1411170839311433)
 -- (3.3813705605750775, 3.1271115754136)
 -- (3.362621062805736, 3.1129987014423555)
 -- (3.3438496144204892, 3.098779238970922)
 -- (3.3250588330052957, 3.0844539748891897)
 -- (3.3062513815222325, 3.070023706167005)
 -- (3.2874299692766926, 3.0554892400039346)
 -- (3.2685973529016974, 3.0408513939855015)
 -- (3.2497563373588223, 3.026110996246181)
 -- (3.230909776955129, 3.011268885639468)
 -- (3.21206057637542, 2.9963259119153194)
 -- (3.193211691729009, 2.981282935905337)
 -- (3.1743661316100806, 2.966140829716008)
 -- (3.1555269581705865, 2.9509004769304)
 -- (3.1366972882044957, 2.9355627728186886)
 -- (3.1178802942420467, 2.9201286245579228)
 -- (3.099079205652509, 2.904598951461463)
 -- (3.0802973097537842, 2.8889746852185447)
 -- (3.061537952926979, 2.873256770144427)
 -- (3.0428045417338905, 2.857446163441634)
 -- (3.024100544035157, 2.841543835472821)
 -- (3.005429490106546, 2.8255507700457887)
 -- (2.9867949737506674, 2.8094679647112484)
 -- (2.9682006534011087, 2.7932964310739403)
 -- (2.949650253215724, 2.777037195117734)
 -- (2.9311475641555207, 2.7606912975453963)
 -- (2.912696445045287, 2.7442597941337326)
 -- (2.894300823611777, 2.727743756104845)
 -- (2.8759646974949136, 2.7111442705142954)
 -- (2.8576921352271523, 2.6944624406569955)
 -- (2.83948727717573, 2.677699386491709)
 -- (2.821354336442157, 2.6608562450850615)
 -- (2.803297599712902, 2.643934171076051)
 -- (2.785321428054782, 2.6269343371620537)
 -- (2.767430257648136, 2.609857934607418)
 -- (2.749628600450423, 2.5927061737757717)
 -- (2.7319210447823803, 2.575480284687237)
 -- (2.714312255828432, 2.558181517601803)
 -- (2.6968069760425495, 2.540811143630208)
 -- (2.6794100254502413, 2.5233704553737035)
 -- (2.662126301836873, 2.505860767594196)
 -- (2.644960780812028, 2.488283417916317)
 -- (2.6279185157390823, 2.47063976756307)
 -- (2.6110046375187124, 2.452931202126778)
 -- (2.5942243542145693, 2.435159132377184)
 -- (2.577582950508859, 2.417324995108612)
 -- (2.561085786975173, 2.3994302540282435)
 -- (2.5447382991554703, 2.3814764006876517)
 -- (2.528545996427759, 2.3634649554598757)
 -- (2.512514460650672, 2.345397468564415)
 -- (2.496649344570897, 2.3272755211426888)
 -- (2.480956369979161, 2.309100726386619)
 -- (2.465441325600365, 2.290874730723155)
 -- (2.4501100647034018, 2.2725992150577183)
 -- (2.434968502416208, 2.254275896079692)
 -- (2.420022612731774, 2.2359065276332624)
 -- (2.4052784251910775, 2.217492902157108)
 -- (2.3907420212293027, 2.199036852196611)
 -- (2.376419530172236, 2.180540251992442)
 -- (2.3623171248704353, 2.162005019149644)
 -- (2.3484410169595895, 2.1434331163914755)
 -- (2.3347974517365433, 2.1248265534025634)
 -- (2.3213927026416696, 2.1061873887661227)
 -- (2.3082330653396856, 2.0875177320002543)
 -- (2.2953248513926283, 2.06881974569859)
 -- (2.282674381520543, 2.050095647780814)
 -- (2.270287978447483, 2.0313477138588745)
 -- (2.258171959332685, 2.0125782797249587)
 -- (2.2463326277892706, 1.99378974396763)
 -- (2.2347762654955234, 1.974984570722779)
 -- (2.2235091234066986, 1.9561652925663748)
 -- (2.212537412578415, 1.9373345135562872)
 -- (2.2018672946159703, 1.9184949124307569)
 -- (2.191504871767346, 1.899649245971394)
 -- (2.181456176681275, 1.880800352538885)
 -- (2.171727161855389, 1.8619511557898647)
 -- (2.162323688803264, 1.8431046685836854)
 -- (2.1532515169729463, 1.8242639970880856)
 -- (2.144516292453353, 1.8054323450929555)
 -- (2.1361235365086544, 1.7866130185416085)
 -- (2.128078633984411, 1.7678094302891312)
 -- (2.1203868216326804, 1.7490251050974437)
 -- (2.1130531764066003, 1.730263684876756)
 -- (2.106082603777944, 1.7115289341830604)
 -- (2.099479826133814, 1.6928247459811228)
 -- (2.0932493713109364, 1.674155147682193)
 -- (2.0873955613278676, 1.65552430746525)
 -- (2.0819225013767975, 1.6369365408900056)
 -- (2.0768340691374587, 1.6183963178091472)
 -- (2.072133904475915, 1.5999082695863192)
 -- (2.067825399590641, 1.5814771966250558)
 -- (2.063911689667322, 1.563108076212357)
 -- (2.060395644102151, 1.5448060706786733)
 -- (2.05727985835111, 1.52657653587374)
 -- (2.054566646459749, 1.5084250299549347)
 -- (2.0522580343243924, 1.4903573224815176)
 -- (2.050355753731473, 1.472379403804186)
 -- (2.0488612372169275, 1.4544974947347948)
 -- (2.0477756137822514, 1.4367180564757365)
 -- (2.0470997054980367, 1.41904780078223)
 -- (2.0468340250196415, 1.40149370032362)
 -- (2.046978774033126, 1.384062999201547)
 -- (2.0475338426428484, 1.3667632235734477)
 -- (2.0484988097052246, 1.3496021923191908)
 -- (2.0498729441061987, 1.332588027676627)
 -- (2.051655206973043, 1.3157291657583037)
 -- (2.0538442548043236, 1.2990343668465596)
 -- (2.0564384434952707, 1.2825127253475295)
 -- (2.0594358332295086, 1.2661736792662186)
 -- (2.0628341942022104, 1.250027019044794)
 -- (2.0666310131342516, 1.2340828955845908)
 -- (2.0708235005320237, 1.2183518272490976)
 -- (2.075408598643153, 1.2028447056206695)
 -- (2.080382990054598, 1.1875727997580512)
 -- (2.08574310687646, 1.172547758675443)
 -- (2.0914851404523205, 1.1577816117373207)
 -- (2.097605051535112, 1.1432867666371498)
 -- (2.104098580866313, 1.1290760046034394)
 -- (2.110961260095753, 1.115162472454199)
 -- (2.11818842297937, 1.1015596711021465)
 -- (2.125775216792938, 1.0882814400993286)
 -- (2.1337166139009938, 1.075341937802884)
 -- (2.1420074234219095, 1.0627556167453076)
 -- (2.150642302932229, 1.0505371938047963)
 -- (2.1596157701559373, 1.0387016147961858)
 -- (2.1689222145872655, 1.027264013142632)
 -- (2.1785559089988022, 1.016239662344781)
 -- (2.1885110207901106, 1.005643922039177)
 -- (2.198781623135665, 0.995492177532732)
 -- (2.2093617058945885, 0.9857997728158283)
 -- (2.220245186248498, 0.9765819371929952)
 -- (2.2314259190375307, 0.9678537058261537)
 -- (2.242897706768416, 0.9596298346587666)
 -- (2.2546543092721514, 0.9519247103763412)
 -- (2.2666894529924857, 0.9447522562544175)
 -- (2.278996839889851, 0.9381258349430706)
 -- (2.291570155948755, 0.9320581494289811)
 -- (2.3044030792797847, 0.9265611435935401)
 -- (2.3174892878103344, 0.9216459039384143)
 -- (2.3308224665609294, 0.9173225641688103)
 -- (2.3443963145065814, 0.9136002143999039)
 -- (2.358204551024928, 0.91048681677539)
 -- (2.3722409219350045, 0.9079891292526376)
 -- (2.3864992051324605, 0.9061126392127659)
 -- (2.4009732158286075, 0.9048615083956497)
 -- (2.4156568114022696, 0.9042385304422667)
 -- (2.430543895874603, 0.9042451020564923)
 -- (2.4456284240181856, 0.9048812084851934)
 -- (2.460904405112528, 0.9061454236719547)
 -- (2.476365906358977, 0.9080349250806656)
 -- (2.492007055968458, 0.9105455228262493)
 -- (2.5078220459360003, 0.9136717024067872)
 -- (2.523805134516296, 0.9174066800188181)
 -- (2.5399506484146497, 0.9217424691682821)
 -- (2.556252984707828, 0.926669957073189)
 -- (2.5727066125092346, 0.932178989197033)
 -- (2.5893060743927423, 0.9382584601571436)
 -- (2.6060459875892947, 0.9448964092189172)
 -- (2.622921044970194, 0.9520801186115408)
 -- (2.639926015830603, 0.9597962129770383)
 -- (2.6570557464864635, 0.9680307583840658)
 -- (2.674305160697669, 0.9767693594915215)
 -- (2.6916692599298098, 0.9859972536247497)
 -- (2.709143123466442, 0.9956994007194666)
 -- (2.726721908383303, 1.005860568286364)
 -- (2.7444008493954284, 1.0164654107449813)
 -- (2.7621752585875976, 1.0274985426622611)
 -- (2.780040525038114, 1.038944605604274)
 -- (2.7979921143453064, 1.0507883284651716)
 -- (2.8160255680657444, 1.0630145812734646)
 -- (2.834136503072642, 1.0756084225910045)
 -- (2.852320610842383, 1.0885551407146257)
 -- (2.8705736566767284, 1.1018402889651462)
 -- (2.8888914788677345, 1.115449715404506)
 -- (2.9072699878119965, 1.1293695873612346)
 -- (2.9257051650803803, 1.1435864111690124)
 -- (2.944193062449052, 1.1580870475351452)
 -- (2.962729800897116, 1.1728587229571084)
 -- (2.9813115695759045, 1.1878890375983158)
 -- (2.9999346247545073, 1.2031659700204047)
 -- (3.0185952887458556, 1.218677879150535)
 -- (3.037289948817288, 1.2344135038397723)
 -- (3.056015056089263, 1.2503619603438691)
 -- (3.074767124425559, 1.2665127380317038)
 -- (3.093542729318025, 1.282855693600051)
 -- (3.1123385067687273, 1.299381044047107)
 -- (3.13115115217201, 1.3160793586314539)
 -- (3.149977419198843, 1.3329415500187236)
 -- (3.1688141186855554, 1.3499588647949865)
 -- (3.1876581175288807, 1.367122873504295)
 -- (3.206506337589024, 1.3844254603477912)
 -- (3.2253557546023255, 1.4018588126635252)
 -- (3.2442033971048914, 1.4194154102894114)
 -- (3.263046345368411, 1.4370880148967686)
 -- (3.2818817303492995, 1.454869659368436)
 -- (3.3007067326520634, 1.4727536372833725)
 -- (3.31951858150778, 1.4907334925591182)
 -- (3.3383145537683903, 1.5088030092940397)
 -- (3.35709197291744, 1.5269562018431322)
 -- (3.3758482080977736, 1.5451873051539369)
 -- (3.394580673156675, 1.563490765383032)
 -- (3.413286825708739, 1.5818612308080697)
 -- (3.431964166216823, 1.6002935430458871)
 -- (3.450610237091279, 1.618782728583248)
 -- (3.469222621807593, 1.6373239906234551)
 -- (3.4877989440425887, 1.655912701249374)
 -- (3.506336866829189, 1.6745443939010227)
 -- (3.5248340917297933, 1.6932147561640454)
 -- (3.5432883580281764, 1.7119196228637656)
 -- (3.5616974419399003, 1.730654969458367)
 -- (3.5800591558410653, 1.7494169057236437)
 -- (3.5983713475153025, 1.7682016697211131)
 -- (3.61663189941885, 1.7870056220406698)
 -- (3.6348387279634733, 1.8058252403085262)
 -- (3.6529897828170785, 1.824657113950999)
 -- (3.6710830462217543, 1.8434979392044852)
 -- (3.68911653232901, 1.8623445143619615)
 -- (3.7070882865519366, 1.8811937352463295)
 -- (3.724996384934057, 1.9000425909011065)
 -- (3.742838933534529, 1.9188881594889928)
 -- (3.760614067829462, 1.9377276043891567)
 -- (3.77831995212902, 1.9565581704842325)
 -- (3.7959547790100236, 1.9753771806283051)
 -- (3.813516768763737, 1.9941820322874266)
 -- (3.8310041688585295, 2.012970194344491)
 -- (3.848415253417114, 2.031739204060611)
 -- (3.865748322708014, 2.0504866641853807)
 -- (3.883001702651002, 2.0692102402088266)
 -- (3.900173744336128, 2.0879076577480022)
 -- (3.917262823556091, 2.1065767000616202)
 -- (3.9342673403515875, 2.1252152056863154)
 -- (3.9511857185693775, 2.1438210661884805)
 -- (3.968016405432714, 2.1623922240258455)
 -- (3.9847578711238762, 2.1809266705133044)
 -- (4.00140860837849, 2.1994224438877166)
 -- (4.017967132091319, 2.2178776274666494)
 -- (4.034431978933284, 2.236290347896365)
 -- (4.050801706979377, 2.2546587734844525)
 -- (4.067074895347215, 2.2729811126128774)
 -- (4.0832501438459445, 2.2912556122273204)
 -- (4.09932607263524, 2.309480556398974)
 -- (4.115301321894097, 2.327654264955083)
 -- (4.131174551499208, 2.345775092174796)
 -- (4.146944440712611, 2.363841425546977)
 -- (4.162609687878387, 2.3818516845868727)
 -- (4.178169010128186, 2.3998043197086796)
 -- (4.193621143095266, 2.4176978111511533)
 -- (4.208964840636898, 2.435530667953641)
 -- (4.224198874564842, 2.4533014269799858)
 -- (4.239322034383711, 2.47100865198792)
 -- (4.254333127036958, 2.4886509327416544)
 -- (4.269230976660338, 2.506226884165572)
 -- (4.284014424342572, 2.5237351455369086)
 -- (4.298682327893042, 2.5411743797155655)
 -- (4.313233561616327, 2.5585432724091803)
 -- (4.327667016093351, 2.575840531471738)
 -- (4.341981597969002, 2.593064886234083)
 -- (4.3561762297459925, 2.610215086864764)
 -- (4.370249849584823, 2.6272899037597552)
 -- (4.38420141110964, 2.644288126959624)
 -- (4.398029883219849, 2.6612085655928635)
 -- (4.411734249907303, 2.6780500473440845)
 -- (4.425313510078902, 2.694811417945907)
 -- (4.43876667738446, 2.711491540693411)
 -- (4.452092780049688, 2.7280892959800735)
 -- (4.465290860714129, 2.744603580854156)
 -- (4.478359976273926, 2.7610333085946213)
 -- (4.491299197729272, 2.7773774083056137)
 -- (4.504107610036385, 2.7936348245286484)
 -- (4.516784311963944, 2.8098045168717136)
 -- (4.529328415953768, 2.825885459654444)
 -- (4.541739047985684, 2.8418766415686756)
 -- (4.554015347446442, 2.857777065353634)
 -- (4.5661564670025525, 2.873585747485115)
 -- (4.578161572476926, 2.889301717877976)
 -- (4.590029842729256, 2.9049240196013923)
 -- (4.6017604695399505, 2.920451708606236)
 -- (4.613352657497602, 2.935883853464068)
 -- (4.624805623889829, 2.9512195351172217)
 -- (4.636118598597417, 2.966457846639447)
 -- (4.647290823991668, 2.981597893006689)
 -- (4.658321554834855, 2.996638790877509)
 -- (4.6692100581837055, 3.0115796683827574)
 -- (4.6799556132958005, 3.0264196649240436)
 -- (4.690557511538854, 3.0411579309806815)
 -- (4.70101505630274, 3.055793627924667)
 -- (4.711327562914209, 3.070325927843385)
 -- (4.721494358554246, 3.08475401336971)
 -- (4.731514782177927, 3.0990770775191367)
 -- (4.741388184436783, 3.1132943235336916)
 -- (4.751113927603539, 3.1274049647322975)
 -- (4.760691385499193, 3.141408224367328)
 -- (4.770119943422356, 3.1553033354870808)
 -- (4.779398998080802, 3.1690895408039323)
 -- (4.788527957525151, 3.1827660925679093)
}\def\centerx{1.7}\def\centery{2.3}\def\centerfocalx{3.5468295701936396}\def\centerfocaly{2.4041630560342613}\def\radius{1.5}\def\sep{2.0}
